Strict Modes Everywhere - Bringing Order Into Dynamics of Mechanical Systems by a Potential Compatible With the Geodesic Flow

Strict nonlinear normal modes provide very regular families of oscillations within conservative mechanical systems. However, a strict normal mode will generally be an isolated curve within the configuration space of the system. In this letter, we design a potential that will densely fill the configuration space with strict normal modes such that each configuration belongs to one mode and each mode passes through a common point, the equilibrium. As the potential can be realized by (nonlinear) elastic elements it can be used to execute a variety of periodic trajectories very efficiently. Most of the required torques will come from the elastic elements in the system and not from the actuators. We also design a controller stabilizing the system to a desired target mode and a controller performing swing-up and compensating dissipated energy. Finally, we showcase the approach for a two DoF manipulator. The experiments show that the approach performed well for the example system.

==> pdftex/0_equib.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{287.19363403bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98801648)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{0_equib.pdf}}%
    \put(0.16467231,0.00049305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{0_equib.pdf}}%
    \put(0.34999122,0.00049305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{0_equib.pdf}}%
    \put(0.53531006,0.00049305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{0_equib.pdf}}%
    \put(0.72062886,0.00049305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{0_equib.pdf}}%
    \put(0.90594778,0.00049305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{0_equib.pdf}}%
    \put(0.04763908,0.13945998){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{0_equib.pdf}}%
    \put(0.04763908,0.32477889){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{0_equib.pdf}}%
    \put(0.04763908,0.51009775){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{0_equib.pdf}}%
    \put(0.04763908,0.69541661){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{0_equib.pdf}}%
    \put(0.04763908,0.8807355){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{0_equib.pdf}}%
    \put(0.17855818,0.7484004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\q_{eq} = \begin{bmatrix}0\\0\end{bmatrix}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/0_geodesics.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{424.34039307bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72554673)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{0_geodesics.pdf}}%
    \put(0.13841301,0.00033371){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{0_geodesics.pdf}}%
    \put(0.26688518,0.00033371){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{0_geodesics.pdf}}%
    \put(0.39535734,0.00033371){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{0_geodesics.pdf}}%
    \put(0.52382951,0.00033371){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{0_geodesics.pdf}}%
    \put(0.65230172,0.00033371){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{0_geodesics.pdf}}%
    \put(0.78077388,0.00033371){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{0_geodesics.pdf}}%
    \put(0.90924605,0.00033371){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{0_geodesics.pdf}}%
    \put(0.03224214,0.07744098){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{0_geodesics.pdf}}%
    \put(0.03224214,0.17560469){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{0_geodesics.pdf}}%
    \put(0.03224214,0.27376845){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{0_geodesics.pdf}}%
    \put(0.03224214,0.37193217){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{0_geodesics.pdf}}%
    \put(0.03224214,0.4700959){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{0_geodesics.pdf}}%
    \put(0.03224214,0.56825964){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{0_geodesics.pdf}}%
    \put(0.03224214,0.66642337){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{0_geodesics.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/0_geodesics_cartesianly.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{424.44165039bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7256122)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{0_geodesics_cartesianly.pdf}}%
    \put(0.10395739,0.00033363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{0_geodesics_cartesianly.pdf}}%
    \put(0.24594129,0.00033363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{0_geodesics_cartesianly.pdf}}%
    \put(0.38792516,0.00033363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{0_geodesics_cartesianly.pdf}}%
    \put(0.52990904,0.00033363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{0_geodesics_cartesianly.pdf}}%
    \put(0.67189291,0.00033363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{0_geodesics_cartesianly.pdf}}%
    \put(0.81387682,0.00033363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{0_geodesics_cartesianly.pdf}}%
    \put(0.95586073,0.00033363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{0_geodesics_cartesianly.pdf}}%
    \put(0.03223444,0.06274171){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{0_geodesics_cartesianly.pdf}}%
    \put(0.03223444,0.14048041){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{0_geodesics_cartesianly.pdf}}%
    \put(0.03223444,0.21821919){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{0_geodesics_cartesianly.pdf}}%
    \put(0.03223444,0.2959579){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{0_geodesics_cartesianly.pdf}}%
    \put(0.03223444,0.37369664){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{0_geodesics_cartesianly.pdf}}%
    \put(0.03223444,0.45143534){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{0_geodesics_cartesianly.pdf}}%
    \put(0.03223444,0.52917407){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{0_geodesics_cartesianly.pdf}}%
    \put(0.03223444,0.6069128){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{0_geodesics_cartesianly.pdf}}%
    \put(0.03223444,0.68465152){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{0_geodesics_cartesianly.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/1_equib.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{287.19363403bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98801648)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{1_equib.pdf}}%
    \put(0.16467231,0.00049308){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{1_equib.pdf}}%
    \put(0.34999122,0.00049308){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{1_equib.pdf}}%
    \put(0.53531008,0.00049308){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{1_equib.pdf}}%
    \put(0.72062889,0.00049308){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{1_equib.pdf}}%
    \put(0.9059478,0.00049308){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{1_equib.pdf}}%
    \put(0.04763908,0.13945995){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{1_equib.pdf}}%
    \put(0.04763908,0.32477887){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{1_equib.pdf}}%
    \put(0.04763908,0.51009773){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{1_equib.pdf}}%
    \put(0.04763908,0.69541661){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{1_equib.pdf}}%
    \put(0.04763908,0.8807355){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{1_equib.pdf}}%
    \put(0.26007452,0.21155291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\q_{eq} = \begin{bmatrix}0\\\frac{\pi}{2}\end{bmatrix}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/1_geodesics.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{424.34039307bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72554673)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{1_geodesics.pdf}}%
    \put(0.18317896,0.00033371){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{1_geodesics.pdf}}%
    \put(0.3647189,0.00033371){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{1_geodesics.pdf}}%
    \put(0.54625888,0.00033371){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{1_geodesics.pdf}}%
    \put(0.72779881,0.00033371){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{1_geodesics.pdf}}%
    \put(0.90933875,0.00033371){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{1_geodesics.pdf}}%
    \put(0.03224214,0.0840871){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{1_geodesics.pdf}}%
    \put(0.03224214,0.1808795){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{1_geodesics.pdf}}%
    \put(0.03224214,0.27767185){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{1_geodesics.pdf}}%
    \put(0.03224214,0.37446421){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{1_geodesics.pdf}}%
    \put(0.03224214,0.47125657){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{1_geodesics.pdf}}%
    \put(0.03224214,0.56804892){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{1_geodesics.pdf}}%
    \put(0.03224214,0.66484128){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{1_geodesics.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/1_geodesics_cartesianly.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{424.44165039bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7256122)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{1_geodesics_cartesianly.pdf}}%
    \put(0.09122252,0.00033363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{1_geodesics_cartesianly.pdf}}%
    \put(0.19931991,0.00033363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{1_geodesics_cartesianly.pdf}}%
    \put(0.30741728,0.00033363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{1_geodesics_cartesianly.pdf}}%
    \put(0.41551469,0.00033363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{1_geodesics_cartesianly.pdf}}%
    \put(0.5236121,0.00033363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{1_geodesics_cartesianly.pdf}}%
    \put(0.6317095,0.00033363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{1_geodesics_cartesianly.pdf}}%
    \put(0.73980684,0.00033363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{1_geodesics_cartesianly.pdf}}%
    \put(0.84790425,0.00033363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{1_geodesics_cartesianly.pdf}}%
    \put(0.95600166,0.00033363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{1_geodesics_cartesianly.pdf}}%
    \put(0.03223444,0.06105593){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{1_geodesics_cartesianly.pdf}}%
    \put(0.03223444,0.13904995){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{1_geodesics_cartesianly.pdf}}%
    \put(0.03223444,0.21704394){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{1_geodesics_cartesianly.pdf}}%
    \put(0.03223444,0.29503793){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{1_geodesics_cartesianly.pdf}}%
    \put(0.03223444,0.37303195){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{1_geodesics_cartesianly.pdf}}%
    \put(0.03223444,0.45102596){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{1_geodesics_cartesianly.pdf}}%
    \put(0.03223444,0.52901997){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{1_geodesics_cartesianly.pdf}}%
    \put(0.03223444,0.60701397){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{1_geodesics_cartesianly.pdf}}%
    \put(0.03223444,0.68500798){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{1_geodesics_cartesianly.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/2_equib.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{287.19363403bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98801648)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2_equib.pdf}}%
    \put(0.16467231,0.00049305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2_equib.pdf}}%
    \put(0.34999122,0.00049305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2_equib.pdf}}%
    \put(0.53531006,0.00049305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{2_equib.pdf}}%
    \put(0.72062886,0.00049305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{2_equib.pdf}}%
    \put(0.90594778,0.00049305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{2_equib.pdf}}%
    \put(0.04763908,0.13945998){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{2_equib.pdf}}%
    \put(0.04763908,0.32477889){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{2_equib.pdf}}%
    \put(0.04763908,0.51009775){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{2_equib.pdf}}%
    \put(0.04763908,0.69541661){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{2_equib.pdf}}%
    \put(0.04763908,0.8807355){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{2_equib.pdf}}%
    \put(0.17804897,0.76661034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\q_{eq} = \begin{bmatrix}0\\\pi\end{bmatrix}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/2_geodesics.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{424.34039307bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72322602)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2_geodesics.pdf}}%
    \put(0.12187027,0.00033369){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2_geodesics.pdf}}%
    \put(0.25573758,0.00033369){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2_geodesics.pdf}}%
    \put(0.38960486,0.00033369){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{2_geodesics.pdf}}%
    \put(0.52347215,0.00033369){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{2_geodesics.pdf}}%
    \put(0.65733941,0.00033369){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{2_geodesics.pdf}}%
    \put(0.79120677,0.00033369){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{2_geodesics.pdf}}%
    \put(0.92507405,0.00033369){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{2_geodesics.pdf}}%
    \put(0.03224214,0.12244618){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{2_geodesics.pdf}}%
    \put(0.03224214,0.21966105){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{2_geodesics.pdf}}%
    \put(0.03224214,0.316876){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{2_geodesics.pdf}}%
    \put(0.03224214,0.41409091){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{2_geodesics.pdf}}%
    \put(0.03224214,0.5113058){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{2_geodesics.pdf}}%
    \put(0.03224214,0.60852072){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{2_geodesics.pdf}}%
    \put(0.03224214,0.70573564){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{2_geodesics.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/2_geodesics_cartesianly.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{424.44165039bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7256122)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2_geodesics_cartesianly.pdf}}%
    \put(0.09119336,0.00033363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2_geodesics_cartesianly.pdf}}%
    \put(0.19931755,0.00033363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2_geodesics_cartesianly.pdf}}%
    \put(0.30744173,0.00033363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{2_geodesics_cartesianly.pdf}}%
    \put(0.41556592,0.00033363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{2_geodesics_cartesianly.pdf}}%
    \put(0.52369011,0.00033363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{2_geodesics_cartesianly.pdf}}%
    \put(0.63181426,0.00033363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{2_geodesics_cartesianly.pdf}}%
    \put(0.73993849,0.00033363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{2_geodesics_cartesianly.pdf}}%
    \put(0.84806265,0.00033363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{2_geodesics_cartesianly.pdf}}%
    \put(0.9561868,0.00033363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{2_geodesics_cartesianly.pdf}}%
    \put(0.03223444,0.06225358){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{2_geodesics_cartesianly.pdf}}%
    \put(0.03223444,0.14005282){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{2_geodesics_cartesianly.pdf}}%
    \put(0.03223444,0.2178521){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{2_geodesics_cartesianly.pdf}}%
    \put(0.03223444,0.29565142){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{2_geodesics_cartesianly.pdf}}%
    \put(0.03223444,0.3734507){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{2_geodesics_cartesianly.pdf}}%
    \put(0.03223444,0.45124998){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{2_geodesics_cartesianly.pdf}}%
    \put(0.03223444,0.52904927){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{2_geodesics_cartesianly.pdf}}%
    \put(0.03223444,0.60684855){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{2_geodesics_cartesianly.pdf}}%
    \put(0.03223444,0.68464784){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{2_geodesics_cartesianly.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/clipped_boomerang.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79998779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75000003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{clipped_boomerang.pdf}}%
    \put(0.16690238,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{clipped_boomerang.pdf}}%
    \put(0.28000567,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{clipped_boomerang.pdf}}%
    \put(0.393109,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{clipped_boomerang.pdf}}%
    \put(0.50621229,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{clipped_boomerang.pdf}}%
    \put(0.61931559,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{clipped_boomerang.pdf}}%
    \put(0.73241891,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{clipped_boomerang.pdf}}%
    \put(0.84552217,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{clipped_boomerang.pdf}}%
    \put(0.9586255,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.53320886,0.02991471){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_1$ in rad\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{clipped_boomerang.pdf}}%
    \put(0.08624403,0.13359415){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{clipped_boomerang.pdf}}%
    \put(0.08624403,0.22363547){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{clipped_boomerang.pdf}}%
    \put(0.08624403,0.31367677){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{clipped_boomerang.pdf}}%
    \put(0.08624403,0.40371806){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{clipped_boomerang.pdf}}%
    \put(0.08624403,0.49375938){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{clipped_boomerang.pdf}}%
    \put(0.08624403,0.58380069){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{clipped_boomerang.pdf}}%
    \put(0.08624403,0.673842){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.0404541,0.41163333){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_2$ in rad\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{clipped_boomerang.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/dampex_my_tau.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{387.75540161bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76705618)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dampex_my_tau.pdf}}%
    \put(0.11370805,0.03564036){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dampex_my_tau.pdf}}%
    \put(0.21862864,0.03564036){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dampex_my_tau.pdf}}%
    \put(0.32354924,0.03564036){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dampex_my_tau.pdf}}%
    \put(0.42846981,0.03564036){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dampex_my_tau.pdf}}%
    \put(0.53339042,0.03564036){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dampex_my_tau.pdf}}%
    \put(0.63831103,0.03564036){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dampex_my_tau.pdf}}%
    \put(0.74323164,0.03564036){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dampex_my_tau.pdf}}%
    \put(0.84815217,0.03564036){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}17.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dampex_my_tau.pdf}}%
    \put(0.95307278,0.03564036){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20.0\end{tabular}}}}%
    \put(0.53234123,0.00036521){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time in sec\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dampex_my_tau.pdf}}%
    \put(0.05379211,0.15807093){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{dampex_my_tau.pdf}}%
    \put(0.05379211,0.28551603){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{dampex_my_tau.pdf}}%
    \put(0.05379211,0.41296113){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{dampex_my_tau.pdf}}%
    \put(0.05379211,0.54040619){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{dampex_my_tau.pdf}}%
    \put(0.05379211,0.66785131){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.01959394,0.42288044){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Torque in Nm\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{dampex_my_tau.pdf}}%
    \put(0.69133447,0.23777754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_{U,1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{dampex_my_tau.pdf}}%
    \put(0.86988366,0.24017347){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_{U,2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{dampex_my_tau.pdf}}%
    \put(0.69133447,0.17893437){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_{\theta,1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{dampex_my_tau.pdf}}%
    \put(0.87021319,0.18161631){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_{\theta,2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{dampex_my_tau.pdf}}%
    \put(0.69242378,0.12045732){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_{E,1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{dampex_my_tau.pdf}}%
    \put(0.87041686,0.1227408){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_{E,2}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/dampex_naive_tau.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{399.30203247bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74487519)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dampex_naive_tau.pdf}}%
    \put(0.14529041,0.03460975){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dampex_naive_tau.pdf}}%
    \put(0.24717701,0.03460975){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dampex_naive_tau.pdf}}%
    \put(0.34906362,0.03460975){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dampex_naive_tau.pdf}}%
    \put(0.4509502,0.03460975){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dampex_naive_tau.pdf}}%
    \put(0.55283682,0.03460975){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dampex_naive_tau.pdf}}%
    \put(0.65472343,0.03460975){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dampex_naive_tau.pdf}}%
    \put(0.75661005,0.03460975){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dampex_naive_tau.pdf}}%
    \put(0.85849659,0.03460975){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}17.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dampex_naive_tau.pdf}}%
    \put(0.9603832,0.03460975){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20.0\end{tabular}}}}%
    \put(0.55181796,0.00035465){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time in sec\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dampex_naive_tau.pdf}}%
    \put(0.08710707,0.1599331){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{dampex_naive_tau.pdf}}%
    \put(0.08710707,0.26372352){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{dampex_naive_tau.pdf}}%
    \put(0.08710707,0.36751394){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{dampex_naive_tau.pdf}}%
    \put(0.08710707,0.47130436){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{dampex_naive_tau.pdf}}%
    \put(0.08710707,0.57509482){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{dampex_naive_tau.pdf}}%
    \put(0.08710707,0.67888522){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0.01902734,0.41065199){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Torque in Nm\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{dampex_naive_tau.pdf}}%
    \put(0.64048672,0.68186892){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_{U,1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{dampex_naive_tau.pdf}}%
    \put(0.81387279,0.68419557){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_{U,2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{dampex_naive_tau.pdf}}%
    \put(0.64048672,0.62472732){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_{\theta,1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{dampex_naive_tau.pdf}}%
    \put(0.81419279,0.6273317){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_{\theta,2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{dampex_naive_tau.pdf}}%
    \put(0.64154453,0.56794125){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_{\text{nD},1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{dampex_naive_tau.pdf}}%
    \put(0.81439058,0.57015871){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_{\text{nD},2}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/dampex_phase.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{404.01998901bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74278089)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dampex_phase.pdf}}%
    \put(0.13318085,0.0408096){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dampex_phase.pdf}}%
    \put(0.24736869,0.0408096){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dampex_phase.pdf}}%
    \put(0.36155648,0.0408096){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dampex_phase.pdf}}%
    \put(0.47574432,0.0408096){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dampex_phase.pdf}}%
    \put(0.58993212,0.0408096){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dampex_phase.pdf}}%
    \put(0.70411993,0.0408096){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dampex_phase.pdf}}%
    \put(0.81830781,0.0408096){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dampex_phase.pdf}}%
    \put(0.93249561,0.0408096){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0.54331471,0.0070048){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$ in rad\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dampex_phase.pdf}}%
    \put(0.09776745,0.12702958){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dampex_phase.pdf}}%
    \put(0.09776745,0.21065969){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{dampex_phase.pdf}}%
    \put(0.09776745,0.29428988){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{dampex_phase.pdf}}%
    \put(0.09776745,0.37792004){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{dampex_phase.pdf}}%
    \put(0.09776745,0.46155015){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{dampex_phase.pdf}}%
    \put(0.09776745,0.54518029){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{dampex_phase.pdf}}%
    \put(0.09776745,0.62881046){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{dampex_phase.pdf}}%
    \put(0.09776745,0.7124406){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.0\end{tabular}}}}%
    \put(0.02256618,0.39872367){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$ in rad\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{dampex_phase.pdf}}%
    \put(0.66944055,0.21988256){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}using $\ttau_E$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{dampex_phase.pdf}}%
    \put(0.66944055,0.16431096){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}using $\ttau_{\text{nD}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/dampex_q.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{382.5696106bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77745374)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dampex_q.pdf}}%
    \put(0.107908,0.03612347){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dampex_q.pdf}}%
    \put(0.2142508,0.03612347){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dampex_q.pdf}}%
    \put(0.32059363,0.03612347){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dampex_q.pdf}}%
    \put(0.42693641,0.03612347){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dampex_q.pdf}}%
    \put(0.53327923,0.03612347){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dampex_q.pdf}}%
    \put(0.63962206,0.03612347){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dampex_q.pdf}}%
    \put(0.74596488,0.03612347){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dampex_q.pdf}}%
    \put(0.85230762,0.03612347){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}17.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dampex_q.pdf}}%
    \put(0.95865045,0.03612347){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20.0\end{tabular}}}}%
    \put(0.53221582,0.00037016){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time in s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dampex_q.pdf}}%
    \put(0.04717989,0.19757053){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{dampex_q.pdf}}%
    \put(0.04717989,0.34618504){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{dampex_q.pdf}}%
    \put(0.04717989,0.49479954){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{dampex_q.pdf}}%
    \put(0.04717989,0.64341408){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.01985954,0.43001977){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Angle in rad\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{dampex_q.pdf}}%
    \put(0.17327248,0.72908503){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{dampex_q.pdf}}%
    \put(0.17327248,0.68999084){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/fig_4_wider.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{438.39059448bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30948805)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_4_wider.pdf}}%
    \put(0.18635756,0.03594561){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_4_wider.pdf}}%
    \put(0.30257846,0.03594561){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_4_wider.pdf}}%
    \put(0.41879933,0.03594561){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_4_wider.pdf}}%
    \put(0.53502023,0.03594561){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_4_wider.pdf}}%
    \put(0.65124109,0.03594561){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_4_wider.pdf}}%
    \put(0.76746203,0.03594561){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_4_wider.pdf}}%
    \put(0.88368289,0.03594561){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0.53530021,0.00474482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Angle in Degrees\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_4_wider.pdf}}%
    \put(0.05554541,0.06628206){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_4_wider.pdf}}%
    \put(0.05554541,0.11365732){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}250\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_4_wider.pdf}}%
    \put(0.05554541,0.16103258){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_4_wider.pdf}}%
    \put(0.05554541,0.20840783){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}750\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig_4_wider.pdf}}%
    \put(0.05554541,0.25578309){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig_4_wider.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/label.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.78988647bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75685219)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{label.pdf}}%
    \put(0.14986612,0.03748694){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{label.pdf}}%
    \put(0.31591469,0.03748694){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{label.pdf}}%
    \put(0.48196324,0.03748694){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{label.pdf}}%
    \put(0.64801175,0.03748694){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{label.pdf}}%
    \put(0.81406034,0.03748694){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.46050915,0.005513){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_1$ in rad\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{label.pdf}}%
    \put(0.06708352,0.08386434){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{label.pdf}}%
    \put(0.06708352,0.19184477){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{label.pdf}}%
    \put(0.06708352,0.29982519){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{label.pdf}}%
    \put(0.06708352,0.40780561){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{label.pdf}}%
    \put(0.06708352,0.51578601){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{label.pdf}}%
    \put(0.06708352,0.62376645){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{label.pdf}}%
    \put(0.06708352,0.73174688){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.01776025,0.41668667){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_2$ in rad\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{label.pdf}}%
    \put(0.93499063,0.08386313){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{label.pdf}}%
    \put(0.93499063,0.19184384){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{label.pdf}}%
    \put(0.93499063,0.29982458){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{label.pdf}}%
    \put(0.93499063,0.40780529){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{label.pdf}}%
    \put(0.93499063,0.51578601){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{label.pdf}}%
    \put(0.93499063,0.62376675){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{label.pdf}}%
    \put(0.93499063,0.73174749){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.99656436,0.41668664){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\theta$ in rad\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{label.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/mult_label.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{387.74264526bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75777178)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mult_label.pdf}}%
    \put(0.11980984,0.0263319){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mult_label.pdf}}%
    \put(0.28726863,0.0263319){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mult_label.pdf}}%
    \put(0.45472741,0.0263319){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mult_label.pdf}}%
    \put(0.62218618,0.0263319){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mult_label.pdf}}%
    \put(0.78964496,0.0263319){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mult_label.pdf}}%
    \put(0.95710373,0.0263319){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mult_label.pdf}}%
    \put(0.05989193,0.12466168){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mult_label.pdf}}%
    \put(0.05989193,0.20522808){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{mult_label.pdf}}%
    \put(0.05989193,0.28579448){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{mult_label.pdf}}%
    \put(0.05989193,0.36636084){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{mult_label.pdf}}%
    \put(0.05989193,0.44692724){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{mult_label.pdf}}%
    \put(0.05989193,0.52749364){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{mult_label.pdf}}%
    \put(0.05989193,0.60806006){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{mult_label.pdf}}%
    \put(0.05989193,0.68862646){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{mult_label.pdf}}%
    \put(0.53815797,-0.00273605){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time in sec\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{mult_label.pdf}}%
    \put(0.25926461,0.69583706){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{$\theta$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{mult_label.pdf}}%
    \put(0.25926461,0.64165933){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{mult_label.pdf}}%
    \put(0.25937722,0.58750687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}in $\varepsilon$-ball\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/mult_phase.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{385.06097412bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77629925)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mult_phase.pdf}}%
    \put(0.15320755,0.03976542){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mult_phase.pdf}}%
    \put(0.35741731,0.03976542){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mult_phase.pdf}}%
    \put(0.56162707,0.03976542){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mult_phase.pdf}}%
    \put(0.76583683,0.03976542){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mult_phase.pdf}}%
    \put(0.97004659,0.03976542){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mult_phase.pdf}}%
    \put(0.05334471,0.15801293){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mult_phase.pdf}}%
    \put(0.05334471,0.3046669){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mult_phase.pdf}}%
    \put(0.05334471,0.45132086){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{mult_phase.pdf}}%
    \put(0.05334471,0.59797483){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{mult_phase.pdf}}%
    \put(0.05334471,0.74462879){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{mult_phase.pdf}}%
    \put(0.54984013,0.70739352){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Geodesics\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{mult_phase.pdf}}%
    \put(0.54984013,0.66927454){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Simulated Trajectory\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{mult_phase.pdf}}%
    \put(0.54984013,0.63115556){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Isolines of $U(\q)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{mult_phase.pdf}}%
    \put(0.54984013,0.59303666){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Initial Condition\end{tabular}}}}%
    \put(0.51233269,0.00431092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$ in rad\end{tabular}}}}%
    \put(0.00923015,0.41413248){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$ in rad\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> pdftex/mult_q.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{402.48016357bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73899338)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mult_q.pdf}}%
    \put(0.1520395,0.03433645){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mult_q.pdf}}%
    \put(0.31336649,0.03433645){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mult_q.pdf}}%
    \put(0.47469347,0.03433645){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mult_q.pdf}}%
    \put(0.63602045,0.03433645){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mult_q.pdf}}%
    \put(0.79734742,0.03433645){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mult_q.pdf}}%
    \put(0.9586744,0.03433645){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.55535696,0.00035184){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time in sec\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mult_q.pdf}}%
    \put(0.09431559,0.12808114){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mult_q.pdf}}%
    \put(0.09431559,0.20325749){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{mult_q.pdf}}%
    \put(0.09431559,0.27843387){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{mult_q.pdf}}%
    \put(0.09431559,0.35361026){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{mult_q.pdf}}%
    \put(0.09431559,0.42878661){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{mult_q.pdf}}%
    \put(0.09431559,0.50396299){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{mult_q.pdf}}%
    \put(0.09431559,0.5791394){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{mult_q.pdf}}%
    \put(0.09431559,0.65431574){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.0\end{tabular}}}}%
    \put(0.01887709,0.40740933){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Angle in rad\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{mult_q.pdf}}%
    \put(0.43446433,0.15464734){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{mult_q.pdf}}%
    \put(0.43446433,0.11812769){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/mult_tau.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{399.30203247bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74487519)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mult_tau.pdf}}%
    \put(0.14529041,0.03460975){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mult_tau.pdf}}%
    \put(0.30790144,0.03460975){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mult_tau.pdf}}%
    \put(0.47051246,0.03460975){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mult_tau.pdf}}%
    \put(0.63312347,0.03460975){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mult_tau.pdf}}%
    \put(0.79573448,0.03460975){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mult_tau.pdf}}%
    \put(0.9583455,0.03460975){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.55181796,0.00035465){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time in sec\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mult_tau.pdf}}%
    \put(0.08710707,0.15702443){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mult_tau.pdf}}%
    \put(0.08710707,0.27923723){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{mult_tau.pdf}}%
    \put(0.08710707,0.40145003){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{mult_tau.pdf}}%
    \put(0.08710707,0.52366287){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{mult_tau.pdf}}%
    \put(0.08710707,0.64587567){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.01902734,0.41065199){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Torque in Nm\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{mult_tau.pdf}}%
    \put(0.82965962,0.28789786){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{$\tau_{U_1}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{mult_tau.pdf}}%
    \put(0.82965962,0.2338804){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_{U_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{mult_tau.pdf}}%
    \put(0.82965962,0.18363648){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{$\tau_{\theta_1}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{mult_tau.pdf}}%
    \put(0.82965962,0.13150581){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{$\tau_{\theta_2}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/pp_phase.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.48800659bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65609229)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pp_phase.pdf}}%
    \put(0.14642774,0.00032743){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pp_phase.pdf}}%
    \put(0.32824367,0.00032743){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pp_phase.pdf}}%
    \put(0.5100596,0.00032743){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pp_phase.pdf}}%
    \put(0.69187553,0.00032743){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pp_phase.pdf}}%
    \put(0.87369146,0.00032743){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pp_phase.pdf}}%
    \put(0.05751595,0.10560781){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pp_phase.pdf}}%
    \put(0.05751595,0.23617957){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pp_phase.pdf}}%
    \put(0.05751595,0.36675132){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pp_phase.pdf}}%
    \put(0.05751595,0.49732308){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pp_phase.pdf}}%
    \put(0.05751595,0.62789483){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pp_phase.pdf}}%
    \put(0.61253373,0.61166703){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Geodesics\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{pp_phase.pdf}}%
    \put(0.61253373,0.57772823){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Trajectory 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{pp_phase.pdf}}%
    \put(0.61253373,0.54378943){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Trajectory 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{pp_phase.pdf}}%
    \put(0.61253373,0.50985063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Trajectory 3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{pp_phase.pdf}}%
    \put(0.61253373,0.47591181){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Trajectory 4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{pp_phase.pdf}}%
    \put(0.61253373,0.44197303){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Trajectory 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{pp_phase.pdf}}%
    \put(0.61253373,0.40803421){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Trajectory 6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{pp_phase.pdf}}%
    \put(0.61253373,0.37409543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U(\qq)=\text{const}$\end{tabular}}}}%
    \put(0.52846131,0.00549487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$ in rad\end{tabular}}}}%
    \put(-0.00187608,0.62873445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\\in rad\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/pp_q_3.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{387.74264526bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76708141)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pp_q_3.pdf}}%
    \put(0.11980984,0.03564153){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pp_q_3.pdf}}%
    \put(0.32965794,0.03564153){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pp_q_3.pdf}}%
    \put(0.53950602,0.03564153){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pp_q_3.pdf}}%
    \put(0.74935414,0.03564153){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pp_q_3.pdf}}%
    \put(0.95920218,0.03564153){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20.0\end{tabular}}}}%
    \put(0.53845681,0.00036519){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time in sec\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pp_q_3.pdf}}%
    \put(0.05989193,0.11234659){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pp_q_3.pdf}}%
    \put(0.05989193,0.25511651){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pp_q_3.pdf}}%
    \put(0.05989193,0.39788647){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pp_q_3.pdf}}%
    \put(0.05989193,0.54065639){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pp_q_3.pdf}}%
    \put(0.05989193,0.68342635){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pp_q_3.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/pp_q_5.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{378.20162964bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78779086)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pp_q_5.pdf}}%
    \put(0.09760499,0.03654069){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pp_q_5.pdf}}%
    \put(0.312747,0.03654069){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pp_q_5.pdf}}%
    \put(0.52788899,0.03654069){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pp_q_5.pdf}}%
    \put(0.74303102,0.03654069){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pp_q_5.pdf}}%
    \put(0.95817296,0.03654069){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20.0\end{tabular}}}}%
    \put(0.52681327,0.00037449){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time in sec\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pp_q_5.pdf}}%
    \put(0.03617552,0.09526894){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pp_q_5.pdf}}%
    \put(0.03617552,0.2298485){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pp_q_5.pdf}}%
    \put(0.03617552,0.36442806){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pp_q_5.pdf}}%
    \put(0.03617552,0.49900762){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pp_q_5.pdf}}%
    \put(0.03617552,0.63358718){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pp_q_5.pdf}}%
    \put(0.03617552,0.76816674){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{pp_q_5.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/pp_q_6.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{378.20162964bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78643282)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pp_q_6.pdf}}%
    \put(0.09760499,0.03654065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pp_q_6.pdf}}%
    \put(0.31274702,0.03654065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pp_q_6.pdf}}%
    \put(0.52788897,0.03654065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pp_q_6.pdf}}%
    \put(0.743031,0.03654065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pp_q_6.pdf}}%
    \put(0.95817294,0.03654065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20.0\end{tabular}}}}%
    \put(0.52681327,0.00037441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time in sec\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pp_q_6.pdf}}%
    \put(0.03617552,0.12588636){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pp_q_6.pdf}}%
    \put(0.03617552,0.25344546){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pp_q_6.pdf}}%
    \put(0.03617552,0.38100455){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pp_q_6.pdf}}%
    \put(0.03617552,0.50856363){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pp_q_6.pdf}}%
    \put(0.03617552,0.63612274){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pp_q_6.pdf}}%
    \put(0.03617552,0.76368183){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{pp_q_6.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/scheme.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{425.37548636bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63347694)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scheme.pdf}}%
    \put(0.41857501,0.03365919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{Q}$\end{tabular}}}}%
    \put(0.53424286,0.29195837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\q_{eq}$\end{tabular}}}}%
    \put(0.49321111,0.09640271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{\mathcal{Q}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scheme.pdf}}%
    \put(0.68556438,0.6004395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{C}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scheme.pdf}}%
    \put(0.63087115,0.4634206){\color[rgb]{0,0,0}\rotatebox{-18.266404}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
    \put(0.54082063,0.4972928){\color[rgb]{0,0,0}\rotatebox{-18.266405}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{scheme.pdf}}%
    \put(0.91817234,0.49652473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma(s)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{scheme.pdf}}%
    \put(0.75185509,0.35876288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{\gamma}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{scheme.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/sensitivity_0.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{386.48535156bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76957684)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sensitivity_0.pdf}}%
    \put(0.11694644,0.03575746){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sensitivity_0.pdf}}%
    \put(0.2222118,0.03575746){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sensitivity_0.pdf}}%
    \put(0.3274772,0.03575746){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sensitivity_0.pdf}}%
    \put(0.43274255,0.03575746){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sensitivity_0.pdf}}%
    \put(0.53800795,0.03575746){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sensitivity_0.pdf}}%
    \put(0.64327334,0.03575746){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sensitivity_0.pdf}}%
    \put(0.74853873,0.03575746){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sensitivity_0.pdf}}%
    \put(0.85380405,0.03575746){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}17.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{sensitivity_0.pdf}}%
    \put(0.95906944,0.03575746){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20.0\end{tabular}}}}%
    \put(0.5319926,-0.00936621){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time in sec\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{sensitivity_0.pdf}}%
    \put(0.05683361,0.1556564){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{sensitivity_0.pdf}}%
    \put(0.05683361,0.24230798){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{sensitivity_0.pdf}}%
    \put(0.05683361,0.32895955){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{sensitivity_0.pdf}}%
    \put(0.05683361,0.41561116){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{sensitivity_0.pdf}}%
    \put(0.05683361,0.50226269){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{sensitivity_0.pdf}}%
    \put(0.05683361,0.58891432){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{sensitivity_0.pdf}}%
    \put(0.05683361,0.67556589){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(-0.00525444,0.42009153){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Power\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{sensitivity_0.pdf}}%
    \put(0.70351608,0.69738814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_{\tilde{U}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{sensitivity_0.pdf}}%
    \put(0.70351608,0.62231612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_\theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{sensitivity_0.pdf}}%
    \put(0.70351608,0.547244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_E$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/sensitivity_0_1.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{361.02001953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82386062)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sensitivity_0_1.pdf}}%
    \put(0.05465826,0.03827971){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sensitivity_0_1.pdf}}%
    \put(0.16734876,0.03827971){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sensitivity_0_1.pdf}}%
    \put(0.28003928,0.03827971){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sensitivity_0_1.pdf}}%
    \put(0.39272975,0.03827971){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sensitivity_0_1.pdf}}%
    \put(0.50542027,0.03827971){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sensitivity_0_1.pdf}}%
    \put(0.61811079,0.03827971){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sensitivity_0_1.pdf}}%
    \put(0.7308013,0.03827971){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sensitivity_0_1.pdf}}%
    \put(0.84349174,0.03827971){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}17.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{sensitivity_0_1.pdf}}%
    \put(0.95618225,0.03827971){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20.0\end{tabular}}}}%
    \put(0.50429338,0.00039225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time in sec\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{sensitivity_0_1.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/sensitivity_1.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{361.01998901bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82386069)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sensitivity_1.pdf}}%
    \put(0.05465827,0.03827969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sensitivity_1.pdf}}%
    \put(0.16734877,0.03827969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sensitivity_1.pdf}}%
    \put(0.28003928,0.03827969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sensitivity_1.pdf}}%
    \put(0.39272981,0.03827969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sensitivity_1.pdf}}%
    \put(0.50542033,0.03827969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sensitivity_1.pdf}}%
    \put(0.61811086,0.03827969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sensitivity_1.pdf}}%
    \put(0.73080134,0.03827969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sensitivity_1.pdf}}%
    \put(0.84349179,0.03827969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}17.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{sensitivity_1.pdf}}%
    \put(0.95618231,0.03827969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20.0\end{tabular}}}}%
    \put(0.50429344,0.00039223){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time in sec\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{sensitivity_1.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/sensitivity_phase.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400.90963745bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74561078)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sensitivity_phase.pdf}}%
    \put(0.12646338,0.03819343){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sensitivity_phase.pdf}}%
    \put(0.24142969,0.03819343){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sensitivity_phase.pdf}}%
    \put(0.35639601,0.03819343){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sensitivity_phase.pdf}}%
    \put(0.4713623,0.03819343){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sensitivity_phase.pdf}}%
    \put(0.58632863,0.03819343){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sensitivity_phase.pdf}}%
    \put(0.70129492,0.03819343){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sensitivity_phase.pdf}}%
    \put(0.81626122,0.03819343){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sensitivity_phase.pdf}}%
    \put(0.93122751,0.03819343){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0.53977164,0.00412636){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$ in rad\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{sensitivity_phase.pdf}}%
    \put(0.09076771,0.09080701){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{sensitivity_phase.pdf}}%
    \put(0.09076771,0.16836311){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{sensitivity_phase.pdf}}%
    \put(0.09076771,0.24591913){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{sensitivity_phase.pdf}}%
    \put(0.09076771,0.32347519){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{sensitivity_phase.pdf}}%
    \put(0.09076771,0.40103125){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{sensitivity_phase.pdf}}%
    \put(0.09076771,0.47858731){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{sensitivity_phase.pdf}}%
    \put(0.09076771,0.55614335){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{sensitivity_phase.pdf}}%
    \put(0.09076771,0.63369941){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{sensitivity_phase.pdf}}%
    \put(0.09076771,0.71125546){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.0\end{tabular}}}}%
    \put(0.036182,0.39755834){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$ in rad\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{sensitivity_phase.pdf}}%
    \put(0.50586566,0.40436796){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon=0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{sensitivity_phase.pdf}}%
    \put(0.50586566,0.35278048){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon=0.01$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{sensitivity_phase.pdf}}%
    \put(0.50586566,0.301193){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon=0.05$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{sensitivity_phase.pdf}}%
    \put(0.50586566,0.24960551){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon=0.1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{sensitivity_phase.pdf}}%
    \put(0.50586566,0.19801808){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon=0.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{sensitivity_phase.pdf}}%
    \put(0.50586566,0.14643054){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\epsilon=1.0$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/sensitivity_q.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{439.17953491bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73240702)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sensitivity_q.pdf}}%
    \put(0.06471053,0.41517151){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sensitivity_q.pdf}}%
    \put(0.06471053,0.49625018){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sensitivity_q.pdf}}%
    \put(0.06471053,0.57732883){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sensitivity_q.pdf}}%
    \put(0.06471053,0.65840749){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.01729969,0.57444416){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_1$ in rad\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sensitivity_q.pdf}}%
    \put(0.12239662,0.03146717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sensitivity_q.pdf}}%
    \put(0.22702636,0.03146717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sensitivity_q.pdf}}%
    \put(0.3316561,0.03146717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sensitivity_q.pdf}}%
    \put(0.43628586,0.03146717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{sensitivity_q.pdf}}%
    \put(0.54091558,0.03146717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{sensitivity_q.pdf}}%
    \put(0.6455453,0.03146717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{sensitivity_q.pdf}}%
    \put(0.75017509,0.03146717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{sensitivity_q.pdf}}%
    \put(0.85480482,0.03146717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}17.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{sensitivity_q.pdf}}%
    \put(0.95943454,0.03146717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20.0\end{tabular}}}}%
    \put(0.5398693,0.00032244){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time in s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{sensitivity_q.pdf}}%
    \put(0.06471053,0.07094884){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{sensitivity_q.pdf}}%
    \put(0.06471053,0.14434974){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{sensitivity_q.pdf}}%
    \put(0.06471053,0.21775065){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{sensitivity_q.pdf}}%
    \put(0.06471053,0.29115155){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{sensitivity_q.pdf}}%
    \put(0.06471053,0.36455246){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.01729966,0.22745191){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_2$ in rad\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{sensitivity_q.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/surface_potential.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{346.18914795bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75152236)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{surface_potential.pdf}}%
    \put(0.11054184,0.05664605){\rotatebox{-23.059787}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{q}1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{surface_potential.pdf}}%
    \put(0.02395927,0.13235637){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{surface_potential.pdf}}%
    \put(0.09515979,0.10100382){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{surface_potential.pdf}}%
    \put(0.16875158,0.06859837){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{surface_potential.pdf}}%
    \put(0.24485715,0.03508599){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{surface_potential.pdf}}%
    \put(0.32360753,0.00040902){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{surface_potential.pdf}}%
    \put(0.68527419,0.03231309){\rotatebox{18.362154}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{q}2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{surface_potential.pdf}}%
    \put(0.51856632,0.00957119){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{surface_potential.pdf}}%
    \put(0.60456044,0.03904114){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{surface_potential.pdf}}%
    \put(0.68808294,0.06766404){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{surface_potential.pdf}}%
    \put(0.76923888,0.09547602){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{surface_potential.pdf}}%
    \put(0.84812744,0.12251084){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{surface_potential.pdf}}%
    \put(0.93989193,0.60071421){\rotatebox{88.444117}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Potential U(q)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{surface_potential.pdf}}%
    \put(0.92115172,0.19029129){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{surface_potential.pdf}}%
    \put(0.92298953,0.24827409){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{surface_potential.pdf}}%
    \put(0.92484118,0.30669174){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{surface_potential.pdf}}%
    \put(0.92670676,0.36554922){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{surface_potential.pdf}}%
    \put(0.92858644,0.42485144){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{surface_potential.pdf}}%
    \put(0.93048041,0.48460351){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{surface_potential.pdf}}%
    \put(0.93238874,0.54481058){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{surface_potential.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/unclipped_boomerang.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79998779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75000003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unclipped_boomerang.pdf}}%
    \put(0.18263804,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−10.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unclipped_boomerang.pdf}}%
    \put(0.28199849,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−7.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unclipped_boomerang.pdf}}%
    \put(0.38135897,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−5.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unclipped_boomerang.pdf}}%
    \put(0.48071942,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{unclipped_boomerang.pdf}}%
    \put(0.5800799,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{unclipped_boomerang.pdf}}%
    \put(0.67944032,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{unclipped_boomerang.pdf}}%
    \put(0.7788008,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{unclipped_boomerang.pdf}}%
    \put(0.87816128,0.05959816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7.5\end{tabular}}}}%
    \put(0.53899876,0.02991471){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_1$ in rad\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{unclipped_boomerang.pdf}}%
    \put(0.08624403,0.13748971){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{unclipped_boomerang.pdf}}%
    \put(0.08624403,0.20857441){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{unclipped_boomerang.pdf}}%
    \put(0.08624403,0.27965911){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{unclipped_boomerang.pdf}}%
    \put(0.08624403,0.35074381){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{unclipped_boomerang.pdf}}%
    \put(0.08624403,0.42182847){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{unclipped_boomerang.pdf}}%
    \put(0.08624403,0.49291317){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{unclipped_boomerang.pdf}}%
    \put(0.08624403,0.56399787){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{unclipped_boomerang.pdf}}%
    \put(0.08624403,0.63508256){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{unclipped_boomerang.pdf}}%
    \put(0.08624403,0.70616725){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0.04045411,0.41163334){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_2$ in rad\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{unclipped_boomerang.pdf}}%
  \end{picture}%
\endgroup%

